Entanglement Cost of Optimal Distributed Quantum State Purification

We determine the preshared entanglement required for spatially separated parties, restricted to local operations and classical communication, to attain globally optimal probabilistic two-copy purification of arbitrary bipartite pure states under depolarizing noise. In every local dimension $d\ge 2$, one shared maximally entangled qubit pair suffices: local controlled-SWAP operations exactly reproduce the globally optimal successful transformation. Conversely, any finite-dimensional preshared resource state that attains the same benchmark, even under a positive-partial-transpose relaxation, must have entanglement of formation at least one ebit. For pure resources with one ebit, or for two-qubit resources including mixed states, attaining the benchmark is possible only for states with exactly two nonzero Schmidt weights, both equal to $1/2$, namely those locally unitarily equivalent to a maximally entangled qubit pair. These findings provide a benchmark for evaluating the entanglement demands of noise management in quantum networks and modular quantum computers.

==> figure/ent.tikz <==
\begin{tikzpicture}
\fontsize{9}{11}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, transform shape, draw=black, rounded corners=4pt, fill=gray, fill opacity=0.14, minimum width=4cm, minimum height=5cm, inner sep=0pt] (72) at (8.25, 10.25) {};
		\node [style=none, transform shape, draw=black, rounded corners=4pt, fill=gray, fill opacity=0.14, minimum width=4cm, minimum height=5cm, inner sep=0pt] (73) at (8.25, 2.75) {};
		\node [style=none] (0) at (6.25, 12.75) {};
		\node [style=none] (1) at (6.25, 7.75) {};
		\node [style=none] (2) at (10.25, 7.75) {};
		\node [style=none] (3) at (10.25, 12.75) {};
		\node [style=none] (4) at (6.25, 5.25) {};
		\node [style=none] (5) at (6.25, 0.25) {};
		\node [style=none] (6) at (10.25, 0.25) {};
		\node [style=none] (7) at (10.25, 5.25) {};
		\node [style=none] (8) at (8.25, 7.75) {};
		\node [style=none] (9) at (8.375, 7.75) {};
		\node [style=none] (10) at (8.25, 5.25) {};
		\node [style=none] (11) at (8.375, 5.25) {};
		\node [style=none] (12) at (6.25, 11.75) {};
		\node [style=none] (13) at (6.25, 10) {};
		\node [style=none] (22) at (6.25, 4.75) {};
		\node [style=none] (23) at (6.25, 3) {};
		\node [style=none] (24) at (4.2, 11.75) {};
		\node [style=none] (25) at (4.2, 10) {};
		\node [style=none] (26) at (4.2, 4.75) {};
		\node [style=none] (27) at (4.2, 3) {};
		\node [style=none] (28) at (2.5, 8.25) {};
		\node [style=none] (29) at (2.5, 6.5) {};
		\node [style=none] (30) at (10.25, 11.25) {};
		\node [style=none] (31) at (10.25, 1.75) {};
		\node [style=none] (32) at (12.3, 11.25) {};
		\node [style=none] (33) at (14, 7.75) {};
		\node [style=none] (34) at (12.3, 1.75) {};
		\node [style=none] (35) at (14, 5.25) {};
		\node [style=none] (36) at (6.25, 8.25) {};
		\node [style=none] (37) at (6.25, 1.25) {};
		\node [style=none] (38) at (4.2, 8.25) {};
		\node [style=none] (39) at (4.2, 1.25) {};
		\node [style=none] (40) at (2.5, 4.75) {};
		\node [style=none] (41) at (1.25, 8.25) {$\mathcal{N}(\psi)$};
		\node [style=none] (42) at (1.25, 6.5) {$\mathcal{N}(\psi)$};
		\node [style=none] (43) at (1.25, 4.75) {$\omega$};
		\node [style=none] (44) at (14.4, 6.5) {$\sigma_\psi$};
		\node [style=none] (45) at (4.4, 13.25) {};
		\node [style=none] (46) at (12.1, 13.25) {};
		\node [style=none] (47) at (12.1, -0.25) {};
		\node [style=none] (48) at (4.4, -0.25) {};
		\node [style=none] (49) at (5.75, 6.5) {};
		\node [style=none] (50) at (10.75, 6.5) {};
		\node [style=none] (51) at (8.25, 14) {$\mathcal E_{A^nA_{\mathrm r}B^nB_{\mathrm r}\to A'B'}$};
		\node [style=none, anchor=south, yshift=0.7mm] (52) at (5.125, 11.75) {$A_1$};
		\node [style=none, anchor=south, yshift=0.7mm] (53) at (5.125, 10) {$A_n$};
		\node [style=none, anchor=south, yshift=0.7mm] (54) at (5.125, 8.25) {$A_r$};
		\node [style=none, anchor=south, yshift=0.7mm] (55) at (5.125, 4.75) {$B_1$};
		\node [style=none, anchor=south, yshift=0.7mm] (56) at (5.125, 3) {$B_n$};
		\node [style=none, anchor=south, yshift=0.7mm] (57) at (5.125, 1.25) {$B_r$};
		\node [style=none, anchor=south] (58) at (11.375, 11.5) {$A^{\prime}$};
		\node [style=none, anchor=south] (59) at (11.375, 2) {$B^{\prime}$};
		\node [style=none, inner sep=0pt] (60) at (5.125, 11.25) {$\cdot$};
		\node [style=none, inner sep=0pt] (61) at (5.125, 4.25) {$\cdot$};
		\node [style=none, inner sep=0pt] (62) at (5.125, 11.45) {$\cdot$};
		\node [style=none, inner sep=0pt] (63) at (5.125, 11.05) {$\cdot$};
		\node [style=none, inner sep=0pt] (64) at (5.125, 4.45) {$\cdot$};
		\node [style=none, inner sep=0pt] (65) at (5.125, 4.05) {$\cdot$};
		\node [style=none, inner sep=0pt] (66) at (1.25, 7.25) {$\cdot$};
		\node [style=none, inner sep=0pt] (67) at (1.25, 7.449999999999999) {$\cdot$};
		\node [style=none, inner sep=0pt] (68) at (1.25, 7.050000000000001) {$\cdot$};
		\node [style=none] (69) at (8.25, 10.25) {{\fontsize{8}{10}\selectfont\shortstack{Alice's local\\instruments}}};
		\node [style=none] (70) at (8.25, 2.75) {{\fontsize{8}{10}\selectfont\shortstack{Bob's local\\instruments}}};
		\node [style=none, anchor=west] (71) at (8.3, 6.5) {{\fontsize{8}{10}\selectfont\shortstack{$\leftarrow$ classical\\communication}}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [double, double distance=1.1pt, line width=0.35pt] (8.center) to (10.center);
		\draw (24.center) to (12.center);
		\draw (25.center) to (13.center);
		\draw (22.center) to (26.center);
		\draw (23.center) to (27.center);
		\draw (24.center) to (28.center);
		\draw (28.center) to (26.center);
		\draw (25.center) to (29.center);
		\draw (29.center) to (27.center);
		\draw (30.center) to (32.center);
		\draw (32.center) to (33.center);
		\draw (31.center) to (34.center);
		\draw (34.center) to (35.center);
		\draw (38.center) to (36.center);
		\draw (38.center) to (40.center);
		\draw (40.center) to (39.center);
		\draw (39.center) to (37.center);
		\draw [dashed] (45.center) to (46.center);
		\draw [dashed] (46.center) to (47.center);
		\draw [dashed] (47.center) to (48.center);
		\draw [dashed] (48.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}
